The Multiscale Bowler-Hat Transform for Blood Vessel Enhancement in Retinal Images

Enhancement, followed by segmentation, quantification and modelling, of blood vessels in retinal images plays an essential role in computer-aid retinopathy diagnosis. In this paper, we introduce a new vessel enhancement method which is the bowler-hat transform based on mathematical morphology. The proposed method combines different structuring elements to detect innate features of vessel-like structures. We evaluate the proposed method qualitatively and quantitatively, and compare it with the existing, state-of-the-art methods using both synthetic and real datasets. Our results show that the proposed method achieves high-quality vessel-like structure enhancement in both synthetic examples and in clinically relevant retinal images, and is shown to be able to detect fine vessels while remaining robust at junctions.

==> tex/figure-compare.tex <==
% !TEX root = ../main-elsevier.tex
\newcommand\sfigure{0.09}
\begin{figure*}[h!]
	\begin{subfigure}[t][][t]{.01\linewidth}
		\vskip-20pt
		1
		\vskip15pt
		2
		\vskip15pt
		3
		\vskip15pt
		4
		\vskip15pt
		5
		\vskip15pt
		6
		\vskip15pt
		7
	\end{subfigure}
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.97\linewidth,height=0.97\linewidth,keepaspectratio=true]{bend}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{SyntheticCurveNo}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{SyntheticCrossNo}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVes}};
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_crop}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_h}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeaf}};
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:original}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hVessel}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafVessel}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:vessel}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hCLAHE}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafCLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:clahe}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendSoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveSoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossSoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesSoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropSoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hSoTH}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafSoTH}};
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:soth}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hNeurite}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafNeurite}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:neurite}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendPCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curvePCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossPCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesPCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropPCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hPCTV}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafPCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:pctv}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendPCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curvePCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossPCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesPCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropPCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hPCTN}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafPCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:pctn}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.94\linewidth,height=0.94\linewidth,keepaspectratio=true]{bendwavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curvewavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crosswavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVeswavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropwavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hwavelet}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafwavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:wavelet}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendbcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curvebcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossbcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesbcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropbcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hbcosfire}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafbcosfire}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:linedetector}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendVR}};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveVR}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossVR}};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesVR}};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropVR}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hVR}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafVR}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{\quad}\label{fig:compare:vr}
	\end{subfigure}%\\
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{bendGranula}};
%		\draw (0.5, -0.6) node [fill=white!90!black] {\tiny BH};
		\draw [-latex, line width=1.5pt, brewerAccent4](0,0.1) --(-0.4,-0.15);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{curveGranula}};
%		\draw (0.5, -0.61) node [fill=white!90!black] {\tiny BH};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crossGranula}};
%		\draw (0.5, -0.61) node [fill=white!90!black] {\tiny BH};
		\draw [-latex, line width=1.5pt, brewerAccent2](-0.4,-0.4) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{blobVesGranula}};
%		\draw (0.5, -0.6) node [fill=white!90!black] {\tiny BH};
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,-0.4) --(-0.1,-0.4);
		\draw [-latex, line width=1.5pt, brewerAccent3](-0.5,0.4) --(-0.1,0.4);
		\draw [-latex, line width=1.5pt, brewerAccent1](-0.5,-0.2) --(-0.2,0);
		\draw [-latex, line width=1.5pt, brewerAccent2](0.5,0) --(0.1,0);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{35_drive_cropGranulo}};
		\draw [-latex, line width=1.5pt, brewerAccent2](0.1,-0.5) --(-0.05,-0.05);
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{crop_1_hGranulo}};
		\end{tikzpicture}\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.95\linewidth,height=0.95\linewidth,keepaspectratio=true]{cropLeafGranulo}};
		\draw [-latex, line width=1.5pt, brewerAccent2!150](-0.5,0.4) --(-0.05,0.05);
		\end{tikzpicture}\vskip-5pt
		\caption{ours}\label{fig:compare:proposed}
	\end{subfigure}%\\
	\vspace{-10pt}
	\caption{The bowler-hat transform enhances vessels, maintaining junctions and tips while suppressing blobs. A comparison of the enhancement of vessel-like and other structures using the proposed method and the state-of-the-art methods. (\subref{fig:compare:original}) shows the original images, all vessels have a thickness of 9 pixels and the `blob' in 4 has a diameter of 21 pixels. The first four rows are synthetic images that indicate possible vessel-like structures in biomedical images. The last three rows illustrate vessel-like structures from real biomedical images. Row 5 is a cropped region from the DRIVE dataset, while row 6 is vessel section of the healthy images in the HRF dataset.  The last row is another a cropped region from the leaf image~\cite{obara2012contrast}.
		Results for
		(\subref{fig:compare:vessel})~vesselness,
		(\subref{fig:compare:clahe})~CLAHE, 
		(\subref{fig:compare:soth})~Zana's top-hat,
		(\subref{fig:compare:neurite})~neuriteness,
		(\subref{fig:compare:pctv})~PCT vesselness,
		(\subref{fig:compare:pctn})~PCT neuriteness,
		(\subref{fig:compare:wavelet})~wavelet,
		(\subref{fig:compare:linedetector})~line detector,
		(\subref{fig:compare:vr})~volume ratio, and  (\subref{fig:compare:proposed}) the bowler-hat. Arrows indicate features of interest: vessel structures (yellow arrows), junctions (purple), blob-like features (green), and tips (orange).}\label{fig:compare}
\end{figure*}


==> tex/figure-drive.tex <==
\begin{figure*}
		\centering
		\begin{subfigure}[t][.3\linewidth]{.01\linewidth}	
			\vspace{-40px}
			\textbf{1}
			\vfill
			\textbf{2}
			\vfill
			\textbf{3}
			\vfill
			\vspace{-35px}
		\end{subfigure}
%first
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_training}};
			\draw[,dashed, line width=1pt, cyan](-0.4,-0.5)rectangle(0.5,0.4);
			\draw[,dashed, line width=1pt, orange](0.5,-0.3)rectangle(1.2,0.5);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_training}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_training}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{\quad}
		\end{subfigure}%\\\
%second
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_manual1}};
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_manual1}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_manual1}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{\quad}
		\end{subfigure}%\\\
%third
%forth
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingVessel}};
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingVessel}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingVessel}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{\quad}
		\end{subfigure}%\
%fifth
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingNeurite}};
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingNeurite}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingNeurite}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{\quad}
		\end{subfigure}%\
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTV}};
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTV}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTV}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{(f)PCT Vesselness}
		\end{subfigure}%\
		\begin{subfigure}[t]{.14\linewidth}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTN}};
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTN}};
			\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
			\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
			\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
			\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
			\end{tikzpicture}
			\begin{tikzpicture}[scale=1]
			\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingPCTN}};
			\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
			\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
			\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
			\end{tikzpicture}
			\caption{\quad}
		\end{subfigure}%\
		\begin{subfigure}[t]{.14\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingGranula}};
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={200 190 190 205}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingGranula}};
		\draw [-latex, line width=1pt, cyan](-0.4,-0.5) --(-0.2,-1);
		\draw [-latex, line width=1pt, cyan](0.1,1) --(0.5,1.1);
		\draw [-latex, line width=1pt, cyan](0,0) --(-0.6,0);
		\draw [-latex, line width=1pt, cyan](0,0) --(-0.5,-0.3);
		\draw [-latex, line width=1pt, cyan](1,-0.5) --(1,-1);
		\end{tikzpicture}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={390 220 30 190}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{21_trainingGranula}};
		\draw [-latex, line width=1pt, orange](0,-0.5) --(0.1,-0.9);
		\draw [-latex, line width=1pt, orange](0.5,0.5) --(0.6,0.9);
		\draw [-latex, line width=1pt, orange](1,-1) --(0.95,-0.5);
		\end{tikzpicture}
		\caption{\quad}
	\end{subfigure}%\
	\caption{Comparison of methods' on DRIVE dataset}\label{fig:drive}
\end{figure*}

==> tex/figure-flow.tex <==
\begin{figure}[th!]
	\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!20]
	\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=blue!20]
	\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered,text width=3cm, draw=black, fill=orange!20]
	\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered,text width=2cm, draw=black, fill=green!20]
	\tikzstyle{arrow} = [thick,->,>=stealth]
	\centering
	\begin{tikzpicture}[node distance=2cm,thick,scale=0.6, every node/.style={scale=0.6}]
		% Start
		\node (start) [startstop] {Start};
		\node (input) [io, below of=start] {Input Image,  $\theta_{sep}$, $d_{max}$};
		% Disk route
		\node (proDisk) [process, below left=0.5cm and 0.5cm of input] {Disk Opening};
		\node (decDiskR) [decision, below=0.5cm of proDisk] {$d<d_{max}$?};
		% Line route
		\node (proLine) [process, below right=0.5cm and 0.5cm of input] {Line Opening};
		\node (decLineT) [decision, below=0.5cm of proLine] {$\theta<180$?};
		\node (proMaxT) [process, below=0.5cm of decLineT] {$\max_\theta$};
		\node (decLineR) [decision, below=0.5cm of proMaxT] {$d<d_{max}$?};
		% Diff & Finish
		\node (proDiff) [process, below=7cm of input] {$\{I_{line} - I_{disk}\}$};
		\node (proMaxD) [process, below=0.5cm of proDiff] {$\max_d$};
		\node (out1) [io, below of=proMaxD] {Enhancement Image};
		\node (stop) [startstop, below of=out1] {Stop};
		% Arrows
		\draw [arrow] (start) -- (input);
		\draw [arrow] (input) -| node[anchor=east] {$d=1$}(proDisk);
		\draw [arrow] (proDisk) -- (decDiskR);
		\draw [arrow] (decDiskR) |- (proDiff);
		\draw [arrow] (decDiskR) --++  (-2,0)  |- node [rotate=90,anchor = south, xshift = -1.5cm]{$d=d+1$}(proDisk);
		\draw [arrow] (input) -| node[anchor=west] {$\theta=0$}(proLine);
		\draw [arrow] (proLine) -- (decLineT);
		\draw [arrow] (decLineT) -- (proMaxT);
		\draw [arrow] (decLineT) --++  (2,0) node [rotate=90, anchor = north,xshift = 1.5cm]{$\theta=\theta+\theta_{sep}$} |- (proLine);
		\draw [arrow] (proMaxT) -- (decLineR);
		\draw [arrow] (decLineR) |- (proDiff);
		\draw [arrow] (decLineR) --++  (3,0) |- node [rotate = 90, anchor = north,xshift = -4.5cm]{$d=d+1$}(proLine);
		\draw [arrow] (proDiff) -- (proMaxD);
		\draw [arrow] (proMaxD) -- (out1);
		\draw [arrow] (out1) -- (stop);
	\end{tikzpicture}
	\caption{Flow chart of the bowler-hat.}\label{fig:flow}
\end{figure}

==> tex/figure-hrf.tex <==
\renewcommand\sfigure{0.159}
\makeatletter
\define@key{Gin}{mycrops}[]{\setkeys{Gin}{trim={420 112 50 150},clip}}
\makeatother
\begin{landscape}
\begin{figure}[h!]
	\centering
	%ORiginals
	\begin{subfigure}[t]{.008\linewidth}
		\vskip35pt
		\textbf{1}
	\end{subfigure}
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hgray}};
		\draw[line width=0.5pt, brewerAccent3] (.4,-.5) rectangle (1.3,.45) node[pos=0.5] {{1}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hgray}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:original}
	\end{subfigure}
	%GRound truth
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_h}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_h}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:gt}
	\end{subfigure}
	%VEsselness
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hVess}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hVess}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:vessel}
	\end{subfigure}
	%CLAHE
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hclahe}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hclahe}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:clahe}
	\end{subfigure}
	%TOpHats
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hsoth}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hsoth}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:soth}
	\end{subfigure}
	%NEuriteness
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hNeuriteness}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hNeuriteness}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:neurite}
	\end{subfigure}
	%PCT Vesselness
		\begin{subfigure}[t]{.008\linewidth}
		\vskip35pt
		\textbf{2}
	\end{subfigure}
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hPCTves}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hPCTves}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:pctvessel}
	\end{subfigure}
	%PCT Neurite
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hPCTneurite}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hPCTneurite}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:pctneurite}
	\end{subfigure}
	%WAvelet
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hwavelet}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hwavelet}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\caption{\quad}\label{fig:hrf:wavelet}
	\end{subfigure}
	%LINE detector
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hlinedetector}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hlinedetector}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:linedetector}
	\end{subfigure}
	%VR
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hVR}};
		\end{tikzpicture}
		\vskip-4pt
			\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hVR}};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:hrf:vr}
	\end{subfigure}
	%PRoposed
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hGranula}};
%		\draw (1.7, -1.14) node [fill=white!90!black] {\tiny BH};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[mycrops,width=\linewidth,height=\linewidth,keepaspectratio=true]{12_hGranula}};
%		\draw (1.7, -1.65) node [fill=white!90!black] {\tiny BH};
		\draw [-latex, line width=1pt, brewerAccent3](1.4,.15) --(1,.7);
		\draw [-latex, line width=1pt, brewerAccent3](-.25,-1) --(-0.8,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](.4,-.5) --(.4,-1.05);
		\draw [-latex, line width=1pt, brewerAccent3](-.3,0) --(-.75,.2);
		\end{tikzpicture}
		\vskip-4pt
		\caption{ours}\label{fig:hrf:proposed}
	\end{subfigure}
	\caption{A comparison of the vessel-like structure enhancement results for a sample image from HRF dataset. (\subref{fig:hrf:original})~an input image and (\subref{fig:hrf:gt})~is a ground truth. The zoomed in region (1) shows enlarged image ROI in the square of the raw image.
	The arrows point to key areas of interest, such as junctions, fine tips and vessels not captured by all methods.  Respectively,
		(\subref{fig:hrf:vessel})~vesselness,
		(\subref{fig:hrf:clahe})~CLAHE,
		(\subref{fig:hrf:soth})~Zana's top-hat,
		(\subref{fig:hrf:neurite})~neuriteness,
		(\subref{fig:hrf:pctvessel})~PCT vesselness,
		(\subref{fig:hrf:pctneurite})~PCT neuriteness,
		(\subref{fig:hrf:wavelet})~wavelet,
		(\subref{fig:hrf:linedetector})~line detector,
		(\subref{fig:hrf:vr})~volume ratio, and (\subref{fig:hrf:proposed})~the bowler-hat. }\label{fig:hrf}
\end{figure}
\end{landscape}


==> tex/figure-profile.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.65\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = \linewidth,
		xlabel={Distance from Vessel Centreline},
		ylabel={Normalised Response},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		ytickmin=0, ytickmax=1,
		enlargelimits=false,
		legend entries = {Raw image, Vesselness,CLAHE, Zana's top-hat, Neuriteness, PCT vesselnes, PCT neuriteness, Wavelet, Line detector, Volume ratio, Bowler-hat},
		legend columns = 1,
		legend style={font=\tiny, line width=2pt, draw=none,},% cells={anchor=west}},
		legend to name=leg,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/profiles.dat};%Raw image
		\addplot[color=brewerDark1] table [x index=0, y index=3, col sep=comma] {image/datFiles/profiles.dat};%vess
		\addplot[color=brewerDark6] table [x index=0, y index=8, col sep=comma] {image/datFiles/profiles.dat};%clahe
		\addplot[color=brewerDark5] table [x index=0, y index=7, col sep=comma] {image/datFiles/profiles.dat};%tophat
		\addplot[color=brewerDark2] table [x index=0, y index=4, col sep=comma] {image/datFiles/profiles.dat};%neurite
		\addplot[color=brewerDark3] table [x index=0, y index=5, col sep=comma] {image/datFiles/profiles.dat};%pct vess
		\addplot[color=brewerDark4] table [x index=0, y index=6, col sep=comma] {image/datFiles/profiles.dat};%pct neurite
		\addplot[color=brewerDark8] table [x index=0, y index=10, col sep=comma] {image/datFiles/profiles.dat};%wavelet
		\addplot[color=green!70]table [x index=0, y index=11, col sep=comma] {image/datFiles/profiles.dat}; %line detector
		\addplot[color=brewerDark7] table [x index=0, y index=9, col sep=comma] {image/datFiles/profiles.dat};%vr
		\addplot[color=black] table [x index=0, y index=2, col sep=comma] {image/datFiles/profiles.dat};%proposed
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.3\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[width=0.7\linewidth,trim=0 10mm 0 10mm,clip]{SyntheticLineNo}};
		\draw[dashed, line width=1.5pt, red] (0,0.5) -- (0,-0.5);
		\end{tikzpicture}
		\pgfplotslegendfromname{leg}
	\end{subfigure}\vspace{-10pt}
	\caption{Cross-sectional profile of synthetic vessel image (black, dashed line), vessel-like structure enhanced by bowler-hat (black, solid line) and by the state-of-the-art methods (see legend for colours). All images were normalised such that the brightest pixel in the whole image has a value of $1$ and the darkest a value of $0$.}\label{fig:profile}
\end{figure}


==> tex/figure-psrn.tex <==
\renewcommand\sfigure{0.31}
\begin{figure}[h!]
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = 1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		legend entries = {Raw image, Vesselness, CLAHE,Zana's top-hat, Neuriteness, PCT vesselness, PCT neuriteness, Wavelet, Line detector, Volume ratio, Bowler-hat},
		legend columns = 4,
		legend style={font=\footnotesize,line width=2pt, draw=none,},% cells={anchor=west}},
		legend to name=leg2,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/gaussian.dat};%Raw Image
		\addplot[color=brewerDark1] table [x index=0, y index=3, col sep=comma] {image/datFiles/gaussian1.dat};%Vesselness
		\addplot[color=brewerDark6] table [x index=0, y index=8, col sep=comma] {image/datFiles/gaussian.dat};%clahe
		\addplot[color=brewerDark5] table [x index=0, y index=7, col sep=comma] {image/datFiles/gaussian1.dat};%tophat
		\addplot[color=brewerDark2] table [x index=0, y index=4, col sep=comma] {image/datFiles/gaussian.dat};%neuriteness
		\addplot[color=brewerDark3] table [x index=0, y index=5, col sep=comma] {image/datFiles/gaussian.dat};%pct vess
		\addplot[color=brewerDark4] table [x index=0, y index=6, col sep=comma] {image/datFiles/gaussian.dat};%pct neurite
		\addplot[color=brewerDark8] table [x index=0, y index=10, col sep=comma] {image/datFiles/gaussian.dat};%wavelet
		\addplot[color=green!70] table [x index=0, y index=11, col sep=comma] {image/datFiles/gaussian1.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=9, col sep=comma] {image/datFiles/gaussian.dat};%vr
		\addplot[color=black] table [x index=0, y index=2, col sep=comma] {image/datFiles/gaussian.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Additive Gaussian Noise}\label{fig:psnr:gauss}
	\end{subfigure}
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width =1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/speckle.dat};%raw
		\addplot[color=brewerDark1] table [x index=0, y index=3, col sep=comma] {image/datFiles/speckle.dat};%vesse
		\addplot[color=brewerDark6] table [x index=0, y index=8, col sep=comma] {image/datFiles/speckle.dat};%clahe
		\addplot[color=brewerDark5] table [x index=0, y index=7, col sep=comma] {image/datFiles/speckle.dat};%tophat
		\addplot[color=brewerDark2] table [x index=0, y index=4, col sep=comma] {image/datFiles/speckle.dat};%neurite
		\addplot[color=brewerDark3] table [x index=0, y index=5, col sep=comma] {image/datFiles/speckle.dat};%pct ves
		\addplot[color=brewerDark4] table [x index=0, y index=6, col sep=comma] {image/datFiles/speckle.dat};%pct neurite
		\addplot[color=brewerDark8] table [x index=0, y index=10, col sep=comma] {image/datFiles/speckle.dat};%wavelet
		\addplot[color=green!40] table [x index=0, y index=11, col sep=comma] {image/datFiles/speckle.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=9, col sep=comma] {image/datFiles/speckle.dat};%vr
		\addplot[color=black] table [x index=0, y index=2, col sep=comma] {image/datFiles/speckle.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Speckle Noise}\label{fig:psnr:speck}
	\end{subfigure}
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
			width =1.2\linewidth,
		xlabel={Peak Signal-to-Noise Ratio (PSNR)},
		ylabel={Area Under ROC (Normalised)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.1,
		xtickmin=0, xtickmax=25, x dir=reverse,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/pepper.dat};%raw
		\addplot[color=brewerDark1] table [x index=0, y index=3, col sep=comma] {image/datFiles/pepper.dat};%vess
		\addplot[color=brewerDark6] table [x index=0, y index=8, col sep=comma] {image/datFiles/pepper.dat};%clahe
		\addplot[color=brewerDark5] table [x index=0, y index=7, col sep=comma] {image/datFiles/pepper.dat};%tophat
		\addplot[color=brewerDark2] table [x index=0, y index=4, col sep=comma] {image/datFiles/pepper.dat};%neuriteness
		\addplot[color=brewerDark3] table [x index=0, y index=5, col sep=comma] {image/datFiles/pepper.dat};%pct vess
		\addplot[color=brewerDark4] table [x index=0, y index=6, col sep=comma] {image/datFiles/pepper.dat};%pct neurite
		\addplot[color=brewerDark8] table [x index=0, y index=10, col sep=comma] {image/datFiles/pepper.dat};%Wavelet
		\addplot[color=green!70] table [x index=0, y index=11, col sep=comma] {image/datFiles/pepper.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=9, col sep=comma] {image/datFiles/pepper.dat};%vr
		\addplot[color=black] table [x index=0, y index=2, col sep=comma] {image/datFiles/pepper.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{Salt and Pepper Noise}\label{fig:psnr:pepp}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\pgfplotslegendfromname{leg2}
	\end{subfigure}
	\caption{The bowler-hat transform is robust against additive Gaussian noise but susceptible to speckle and salt\&pepper. Mean AUC for the input image and the image enhanced by bowler-hat and by the state-of-the-art methods with different peak signal-to-noise ratios (PSNRs) for three different noise types: (\subref{fig:psnr:gauss}) additive Gaussian noise, (\subref{fig:psnr:speck}) multiplicative Gaussian noise, and (\subref{fig:psnr:pepp}) salt and pepper noise (see legend for colours).}\label{fig:psnr}
\end{figure}


==> tex/figure-roc.tex <==
\renewcommand\sfigure{0.31}
\begin{figure}[ht!]
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = 1.2\linewidth,
		xlabel={False Positive Rate (1-Specificity)},
		ylabel={True Positive Rate (1-Sensitivity)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.05,
		xtickmin=0, xtickmax=1.05,
		enlargelimits=false,
		legend entries = {Raw image, Vesselness, CLAHE,Zana's top-hat, Neuriteness, PCT vesselness, PCT neuriteness, Wavelet, Line detector, Volume ratio, Bowler-hat},
		legend columns = 4,
		legend style={font=\footnotesize,line width=2pt, draw=none,},% cells={anchor=east}},
		legend to name=leg3,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveO.dat};%Raw Image
		\addplot[color=brewerDark1] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveV.dat};%Vesselness
		\addplot[color=brewerDark6] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveClahe.dat};%Clahe
		\addplot[color=brewerDark5] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveSsum.dat};%Top-hats
		\addplot[color=brewerDark2] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveN.dat};%Neuriteness
		\addplot[color=brewerDark3] table [x index=0, y index=1, col sep=comma] {image/datFiles/drivePV.dat};%Pct Vess
		\addplot[color=brewerDark4] table [x index=0, y index=1, col sep=comma] {image/datFiles/drivePN.dat};%Pct Neurite
		\addplot[color=brewerDark8] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveWa.dat};%Wavelet
		\addplot[color=green!70] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveB.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveVR.dat};%Volume Ratio
		\addplot[color=black] table [x index=0, y index=1, col sep=comma] {image/datFiles/driveP.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{DRIVE}\label{fig:roc:drive}
	\end{subfigure}\quad
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = 1.2\linewidth,
		xlabel={False Positive Rate (1-Specificity)},
		ylabel={True Positive Rate (1-Sensitivity)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.05,
		xtickmin=0, xtickmax=1.05,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style
		]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] {image/datFiles/stareO.dat};%Raw Image
		\addplot[color=brewerDark1] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareV.dat};%Vesselness
		\addplot[color=brewerDark6] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareClahe.dat};%Clahe
		\addplot[color=brewerDark5] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareSsum.dat};%Top-hats
		\addplot[color=brewerDark2] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareN.dat};%Neuriteness
		\addplot[color=brewerDark3] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/starePV.dat};%Pct Vess
		\addplot[color=brewerDark4] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/starePN.dat};%Pct Neurite
		\addplot[color=brewerDark8] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareWa.dat};%Wavelet
		\addplot[color=green!70] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareB.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareVR.dat};%Vr
		\addplot[color=black] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/stareP.dat};%proposed
		\end{axis}
		\end{tikzpicture}
		\caption{STARE}\label{fig:roc:stare}
	\end{subfigure}
	\begin{subfigure}{\sfigure\linewidth}
		\begin{tikzpicture}
		\begin{axis}[
		width = 1.2\linewidth,
		xlabel={False Positive Rate (1-Specificity)},
		ylabel={True Positive Rate (1-Sensitivity)},
		ylabel near ticks,
		label style={font=\tiny},
		tick label style={font=\tiny},
		ytickmin=0, ymax=1.05,
		xtickmin=0, xtickmax=1.05,
		enlargelimits=false,
		grid=major, % Display a grid
		grid style={dashed,gray!30},]
		\addplot[color=black,loosely dashed] table [x index=0, y index=1, col sep=comma] 	{image/datFiles/hrfO.dat};%Raw Image
		\addplot[color=brewerDark1] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfV.dat};%Vesselness
		\addplot[color=brewerDark6] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfClahe.dat};%Clahe
		\addplot[color=brewerDark5] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfSsum.dat}; %Top-hat
		\addplot[color=brewerDark2] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfN.dat};%Neuriteness
		\addplot[color=brewerDark3] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfPV.dat};%Pct Vess
		\addplot[color=brewerDark4] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfPN.dat};%Pct Neurite
		\addplot[color=brewerDark8] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/hrfWa.dat};%Wavelet
		\addplot[color=green!70] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/hrfB.dat};%line detector
		\addplot[color=brewerDark7] table [x index=0, y index=1, col sep=comma,header=false] 	{image/datFiles/hrfVR.dat};%Vr
		\addplot[color=black] table [x index=0, y index=1, col sep=comma,header=false] {image/datFiles/hrfP.dat};
		\end{axis}
		\end{tikzpicture}
		\caption{HRF}\label{fig:roc:hrfhealthy}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\pgfplotslegendfromname{leg3}
	\end{subfigure}\vskip-4pt
	\caption{ROC curves calculated for sample images from the (\subref{fig:roc:drive}) DRIVE, (\subref{fig:roc:stare}) STARE, and (\subref{fig:roc:hrfhealthy}) HRF datasets enhanced by the proposed and the state-of-the-art methods (see legend for colours). Corresponding mean AUC values can be found in~\Cref{tab:auc}.}\label{fig:roc}
\end{figure}


==> tex/figure-stare.tex <==
\renewcommand\sfigure{0.158}
\begin{figure*}[t]
	\centering
	\begin{subfigure}[t][][t]{.01\linewidth}
		\vskip-35pt
		\textbf{1}
		\vskip50pt
		\textbf{2}
		\vskip55pt
		\textbf{3}
	\end{subfigure}
	%ORiginals
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 25}, clip,width=.97\linewidth,height=.95\linewidth,keepaspectratio=true]{im0077}};
		\draw[line width=0.5pt, red] (-.98,-.4) rectangle (0,.4) node[pos=0.5] {{2}};
		\draw[line width=0.5pt, red] (.50,-.07) rectangle (1.22,.52) node[pos=0.5]{3};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:original}
	\end{subfigure}
	%GRound truth
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={15 35 15 35}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Ground}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Ground}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Ground}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:gt}
	\end{subfigure}
	%VEsselness
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Vessel}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Vessel}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Vessel}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:vessel}
	\end{subfigure}
	%CLAHE
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077CLAHE}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077CLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077CLAHE}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:clahe}
	\end{subfigure}
	%TOpHats
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077SoTH}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077SoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077SoTH}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:soth}
	\end{subfigure}
	%NEuriteness
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Neurite}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Neurite}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Neurite}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:neurite}
	\end{subfigure}
	\begin{subfigure}[t]{.01\linewidth}
		\vskip-35pt
		\textbf{1}
		\vskip55pt
		\textbf{2}
		\vskip50pt
		\textbf{3}
		\hskip-10pt
	\end{subfigure}
	%PCT Vesselness
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTV}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTV}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:pctvessel}
	\end{subfigure}
	%PCT Neurite
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTN}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077PCTN}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:pctneurite}
	\end{subfigure}
	%WAvelet
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077wavelet}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077wavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){
			\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077wavelet}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:wavelet}
	\end{subfigure}
	%LINE detector
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077linedetector}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077linedetector}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077linedetector}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:linedetector}
	\end{subfigure}
	%VR
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077VR}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077VR}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077VR}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:vr}
	\end{subfigure}
	%PRoposed
	\begin{subfigure}[t]{\sfigure\linewidth}
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={10 30 10 30}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Granula}};
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={90 200 350 200}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Granula}};
		\draw [-latex, line width=1.5pt, brewerAccent4](.52,.5) --(.09,.42);
		\draw [-latex, line width=1.5pt, brewerAccent4](.60,.48) --(.99,.66);
		\draw [-latex, line width=1.5pt, brewerAccent4](.75,-.22) --(.90,-.59);
		\draw [-latex, line width=1.5pt, brewerAccent4](.18,-.50) --(-.22,-.50);
		\end{tikzpicture}
		\vskip-4pt
		\begin{tikzpicture}[scale=1]
		\node(0,0){\includegraphics[trim={475 260 30 180}, clip,width=\linewidth,height=\linewidth,keepaspectratio=true]{im0077Granula}};
		\draw [-latex, line width=1.5pt, brewerAccent3](.93,.50) --(.68,.83);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.79,-.57);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.5,-.70);
		\draw [-latex, line width=1.5pt, brewerAccent3](-.5,-.17) --(-.13,-.7);
		\draw [-latex, line width=1.5pt, brewerAccent3](.15,-.4) --(.22,.1);
		\end{tikzpicture}
		\vskip-4pt
		\caption{\quad}\label{fig:stare:proposed}
	\end{subfigure}
	\caption{A comparison of the vessel-like structures enhancement results for a sample image from the STARE dataset. The zoomed in regions (2 and 3) show areas both near the optic disk, with thick vasculature, and far from the disk, where vessels are much fine and more branching. The arrows point to key areas of interest, such as junctions, fine tips and vessels not captured by all methods. (\subref{fig:stare:original})~an input image, (\subref{fig:stare:gt}) ground truth,
		%our proposed result demonstrated in (\subref{fig:stare:proposed})
		(\subref{fig:stare:vessel})~vesselness,
		(\subref{fig:stare:clahe})~CLAHE,
		(\subref{fig:stare:soth})~top-hats,
		(\subref{fig:stare:neurite})~neuriteness,
		(\subref{fig:stare:pctvessel})~PCT vesselness,
		(\subref{fig:stare:pctneurite})~PCT neuriteness,
		(\subref{fig:stare:wavelet})~wavelet,
		(\subref{fig:stare:linedetector})~line detector,
		(\subref{fig:stare:vr})~volume ratio, and (\subref{fig:stare:proposed}) the proposed method.}\label{fig:stare}
\end{figure*}

